Parallel K-Clique Counting on GPUs

Counting k-cliques in a graph is an important problem in graph analysis with many applications such as community detection and graph partitioning. Counting k-cliques is typically done by traversing search trees starting at each vertex in the graph. Parallelizing k-clique counting has been well-studied on CPUs and many solutions exist. However, there are no performant solutions for k-clique counting on GPUs. Parallelizing k-clique counting on GPUs comes with numerous challenges such as the need for extracting fine-grain multi-level parallelism, sensitivity to load imbalance, and constrained physical memory capacity. While there has been work on related problems such as finding maximal cliques and generalized sub-graph matching on GPUs, k-clique counting in particular has yet to be explored in depth. In this paper, we present the first parallel GPU solution specialized for the k-clique counting problem. Our solution supports both graph orientation and pivoting for eliminating redundant clique discovery. It incorporates both vertex-centric and edge-centric parallelization schemes for distributing work across thread blocks, and further partitions work within each thread block to extract fine-grain multi-level parallelism while tolerating load imbalance. It also includes optimizations such as binary encoding of induced sub-graphs and sub-warp partitioning to limit memory consumption and improve the utilization of execution resources. Our evaluation shows that our best GPU implementation outperforms the best state-of-the-art parallel CPU implementation by a geometric mean of 12.39x, 6.21x, and 18.99x for k=4, 7, and 10, respectively. We also perform a detailed evaluation of the trade-offs involved in the choice of parallelization scheme, and the incremental speedup of each optimization to provide an in-depth understanding of the optimization space. ...

==> fig/2-background/graph-orient-recursive.tex <==

\hrulefill
\begin{pseudo}
$numCliques = 0$ \\
% \textbf{procedure} $countKCliques(G, k)$ \\+
%     \textbf{for} $v \in V(G)$ \\+
%         $traverseSubtree(G, k, 2, Adj_G(v))$\\--
\textbf{procedure} $traverseSubtree(G, k, \ell, I)$ \\+
    \textbf{for} $v \in I$ \\+
        $I' = I \cap Adj_G(v)$ \\
        \textbf{if} $\ell + 1 == k$ \\+
            $numCliques~+= |I'|$ \\-
        \textbf{else if} $|I'| > 0 $ \\+
            $traverseSubtree(G, k, \ell + 1, I')$ \\-
\end{pseudo}
\hrulefill


==> fig/2-background/pivoting-recursive.tex <==

\hrulefill
\begin{pseudo}
$numCliques = 0$ \\
\textbf{procedure} $traverseSubtree(G, k, \ell, I, nPivots)$ \\+
    $v_{pivot} = findPivotVertex(I, G)$ \\
    $I_{pruned} = I - Adj_G(v_{pivot})$ \\
    \textbf{for} $v \in I_{pruned}$ \\+
        $nPivots' = (v == v_{pivot})?(nPivots + 1):nPivots$ \\
        \textbf{if} $\ell + 1 - k \leq nPivots'$ \\+
            $I' = I \cap Adj_G(v) - \{u \in I_{pruned} | u < v\}$ \\
            \textbf{if} $|I'| > 0$ \\+
                $traverseSubtree(G, k, \ell + 1, I', nPivots')$ \\-
            \textbf{elseif} $\ell + 1 \geq k$ \\+
                $numCliques~+= {{nPivots'} \choose {\ell + 1 - k}}$
\end{pseudo}
\hrulefill

